Zorse: Optimizing LLM Training Efficiency on Heterogeneous GPU Clusters

Large language models (LLMs) require vast amounts of GPU compute to train, but limited availability and high costs of GPUs make homogeneous clusters impractical for many organizations. Instead, assembling heterogeneous clusters by pooling together GPUs of different generations allows them to achieve higher aggregate compute and make use of all available GPUs. However, training on heterogeneous clusters presents several challenges, including load balancing across GPUs, optimizing memory usage to accommodate varying memory capacities, and ensuring communication-efficient training over diverse network interconnects potentially spanning multiple datacenters. In this paper, we make the case that efficient training on heterogeneous clusters requires (1) the integration of pipeline parallelism and data parallelism in a manner that is both communication- and memory-efficient, and (2) a more adaptable configuration of pipeline and data parallelism, which includes the capability to flexibly partition GPUs into asymmetric pipeline parallel stages and to incorporate heterogeneous GPUs within the same data parallelism group. We propose Zorse, the first system to unify all these capabilities while incorporating a planner that automatically configures training strategies for a given workload. Our evaluation shows that Zorse significantly outperforms state-of-the-art systems in heterogeneous training scenarios.

==> plots/ablation_study.tex <==
\definecolor{cbBlue}{RGB}{55,126,184}   % TFlops
\definecolor{cbGrey}{RGB}{89,89,89} 
% {rgb,255:red, 89; green, 89; blue, 89}    % Memory Util.

\begin{figure}[h]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=15mm},
    ybar,
    symbolic x coords={Baseline,Baseline+O,Baseline+O+I,Baseline+O+I+H},
    xtick=data,
    ymin=0,
    enlarge x limits=0.15,
    width=0.5\columnwidth,
    xticklabel style={rotate=20, anchor=east, font=\tiny, yshift=-4pt, xshift=5},
    y tick label style={font=\tiny},
    x tick style={draw=none},
    ylabel style={font=\small},
    xlabel style={font=\small},
    tick label style={font=\small},
    height=4cm
  ]
  
  % Plot 1: TFlops
  \nextgroupplot[
    ylabel={TFlops}
  ]
  \addplot+[fill=cbBlue, draw=black] coordinates {
    (Baseline, 0)
    (Baseline+O, 3746.11)
    (Baseline+O+I, 4086.89)
    (Baseline+O+I+H, 5239.13)
  };
  \node[text width=1cm, align=center, font=\tiny, text=red] at (axis cs:Baseline,700) {OOM};
  
  % Plot 2: Memory
  \nextgroupplot[
    ylabel={Memory Util. (\%)}
  ]
  \addplot+[fill=cbGrey, draw=black] coordinates {
    (Baseline, 0)
    (Baseline+O, 83.12)
    (Baseline+O+I, 57.89)
    (Baseline+O+I+H, 72.91)
  };
  \node[text width=1cm, align=center, font=\tiny, text=red] at (axis cs:Baseline,10) {OOM};
  
  \end{groupplot}
  \end{tikzpicture}
  \caption{TFlops and memory utilization of \system optimizations (Cluster A, LLama 65B). Baseline runs out of memory.}
  \label{fig:ablation_study}
  \vspace{-18pt}
\end{figure} 


==> plots/cluster_scaling.tex <==
% Define ColorBrewer Set1 colors
\definecolor{cbBlue}{RGB}{55,126,184}   % PFlops
\definecolor{cbRed}{RGB}{228,26,28}     % HFU

\begin{figure}[h]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=4.5mm, vertical sep=10mm},
    ybar,
    ymin=0,
    enlarge x limits=0.20,
    width=0.45\columnwidth,
    y tick label style={font=\scriptsize},
    x tick style={draw=none, font=\tiny},
    ylabel style={font=\scriptsize},
    xlabel style={font=\tiny},
    tick label style={font=\tiny},
    title style={font=\small},
    height=3.8cm,
    xticklabel style={rotate=25, anchor=north east, font=\tiny, xshift=8pt},
  ]
  
  % PFlops Cluster A
  \nextgroupplot[
    ylabel={PFlops},
    title={Cluster A},
    symbolic x coords={A100,+H100},
    enlarge x limits=0.50,
    xtick=data,
    bar width=7pt,
  ]
  \addplot+[fill=cbBlue, draw=black] coordinates {
    (A100, 3.33152)
    (+H100, 5.23913)
  };
  
  % PFlops Cluster B
  \nextgroupplot[
    title={Cluster B},
    symbolic x coords={T4,+A10G,+V100,+A100},
    xtick=data,
    bar width=7pt,
  ]
  \addplot+[fill=cbBlue, draw=black] coordinates {
    (T4, 0.6189)
    (+A10G, 1.31888)
    (+V100, 2.20872)
    (+A100, 3.41288)
  };
  
  % PFlops Cluster C
  \nextgroupplot[
    title={Cluster C},
    symbolic x coords={T4-1,+T4-2,+A10G,+V100},
    xtick=data,
    bar width=7pt,
  ]
  \addplot+[fill=cbBlue, draw=black] coordinates {
    (T4-1, 1.20251)
    (+T4-2, 2.44595)
    (+A10G, 2.90285)
    (+V100, 3.93694)
  };
  
  % HFU Cluster A
  \nextgroupplot[
    ylabel={HFU (\%)},
    symbolic x coords={A100,+H100},
    xtick=data,
    enlarge x limits=0.50,
    bar width=7pt,
  ]
  \addplot+[fill=cbRed, draw=black] coordinates {
    (A100, 66.74)
    (+H100, 62.88)
  };
  
  % HFU Cluster B
  \nextgroupplot[
    symbolic x coords={T4,+A10G,+V100,+A100},
    xtick=data,
    bar width=7pt,
  ]
  \addplot+[fill=cbRed, draw=black] coordinates {
    (T4, 39.67)
    (+A10G, 37.05)
    (+V100, 41.27)
    (+A100, 43.49)
  };
  
  % HFU Cluster C
  \nextgroupplot[
    symbolic x coords={T4-1,+T4-2,+A10G,+V100},
    xtick=data,
    bar width=7pt,
  ]
  \addplot+[fill=cbRed, draw=black] coordinates {
    (T4-1, 38.54)
    (+T4-2, 39.20)
    (+A10G, 35.23)
    (+V100, 39.24)
  };
  
  \end{groupplot}
  \end{tikzpicture}
  \caption{PFlops (1k TFlops) and HFU scaling as heterogeneous GPUs are added to the clusters.}
  \label{fig:cluster_scaling}
  \vspace{-12pt}
\end{figure}

==> plots/homogeneous_comparison.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=14mm},
    ybar=0pt,
    height=3.2cm,
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, font=\scriptsize},
    ylabel={HFU (\%)},
    nodes near coords,
    nodes near coords align={vertical},
    title style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    x tick style={draw=none},
    ylabel style={font=\scriptsize},
    every node near coord/.append style={font=\tiny, yshift=-0.5mm}, 
    ymajorgrids=true,
    grid style=dashed,
    ymin=0
  ]
  
  % Plot 1: Cluster A (H100, A100)
  \nextgroupplot[
    title={Llama 13B, Cluster A},
    width=5cm,
    symbolic x coords={A100,H100},
    xtick=data,
    bar width=9pt,
    ymax=80,
    x tick label style={font=\scriptsize},
    enlarge x limits=0.45
  ]
  \addplot+[pattern color={rgb,255:red, 0; green, 107; blue, 164}, pattern=crosshatch dots] 
      coordinates {(A100,64) (H100,52)};
  \addplot+[pattern color={rgb,255:red, 255; green, 128; blue, 14}, pattern=north east lines] 
      coordinates {(A100,67) (H100,57)};
  
  % Plot 2: Cluster B (T4, A10G, V100, A100)
  \nextgroupplot[
    title={Llama 7B, Cluster B},
    width=6.0cm,
    bar width=9pt,
    symbolic x coords={T4,A10G,V100,A100},
    xtick=data,
    ymax=75,
    x tick label style={font=\scriptsize},
    enlarge x limits=0.3
  ]
  \addplot+[pattern color={rgb,255:red, 0; green, 107; blue, 164}, pattern=crosshatch dots] 
      coordinates {(T4,30) (A10G,33) (V100,51) (A100,56)};
  \addplot+[pattern color={rgb,255:red, 255; green, 128; blue, 14}, pattern=north east lines] 
      coordinates {(T4,40) (A10G,39) (V100,56) (A100,59)};
  \legend{Heterogeneous, Homogeneous}
  
  % Plot 3: Cluster C (T4, A10G, V100)
  \nextgroupplot[
    title={Llama 7B, Cluster C},
    width=5.5cm,
    bar width=9pt,
    symbolic x coords={T4,A10G,V100},
    xtick=data,
    ymax=70,
    x tick label style={font=\scriptsize},
    enlarge x limits=0.3
  ]
  \addplot+[pattern color={rgb,255:red, 0; green, 107; blue, 164}, pattern=crosshatch dots] 
      coordinates {(T4,35) (A10G,35) (V100,58)};
  \addplot+[pattern color={rgb,255:red, 255; green, 128; blue, 14}, pattern=north east lines] 
      coordinates {(T4,39) (A10G,39) (V100,56)};
  \end{groupplot}
  \end{tikzpicture}
  \caption{GPU Utilization on heterogeneous clusters vs homogeneous subgroups of GPUs within the clusters.}
  \label{fig:homog_hfu}
  \vspace{-8pt}
\end{figure*} 

% \addplot+[style={fill=blue!70}] 
% coordinates {(A100,63.54) (H100,52.28)};
% \addplot+[style={fill=red!70}] 
% coordinates {(A100,66.74) (H100,56.91)};
% \legend{Heterogeneous, Homogeneous}

% % Plot 2: Cluster B (T4, A10G, V100, A100)
% \nextgroupplot[
% title={Llama 7B, Cluster B},
% width=7cm,
% bar width=12pt,
% symbolic x coords={T4,A10G,V100,A100},
% xtick=data,
% ymax=70,
% x tick label style={font=\small},
% enlarge x limits=0.3
% ]
% \addplot+[style={fill=blue!70}] 
% coordinates {(T4,29.96) (A10G,32.96) (V100,50.53) (A100,56.25)};
% \addplot+[style={fill=red!70}] 
% coordinates {(T4,39.67) (A10G,38.69) (V100,56.01) (A100,58.61)};

==> plots/interleaved_pipelining.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=10mm, vertical sep=7mm},
    ymin=40,
    ymax=115,
    enlarge x limits=0.15,
    width=0.45\columnwidth,
    xticklabel style={rotate=0, anchor=north, font=\tiny, yshift=-4pt},
    y tick label style={font=\tiny},
    x tick style={draw=none},
    ylabel style={font=\small},
    xlabel style={font=\small},
    ymajorgrids=false,
    tick label style={font=\small},
    height=4cm,
    width=4cm,
    title style={font=\small},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\tiny, xshift=2pt}
  ]

  % Plot 1: TFlops for LLama 13B (top left)
  \nextgroupplot[
    ylabel={TFlops (\%)},
    title={LLama 13B, $4\times4 A100$},
    xtick={1,2,5,10},
    % xlabel={Microstages / GPU},
  ]
  \addplot[mark=square*, color={rgb:red, 0; green, 107; blue, 164}] coordinates {
    (1, 100)
    (2, 86.69)
    (5, 87.05)
    (10, 75.88)
  };
  \draw[color={rgb:red, 255; green, 127; blue, 0}, dotted, thick] (axis cs:0.5,71.8) -- (axis cs:10.5,71.8) node[pos=0.25, above, font=\tiny] {PP + ZeRO3};
  \draw[color={rgb:red, 152; green, 78; blue, 163}, loosely dashed, thick] (axis cs:0.5,100) -- (axis cs:10.5,100) node[pos=0.75, above, font=\tiny] {PP + ZeRO2};

  % Plot 2: TFlops for LLama 7B (top right)
  \nextgroupplot[
    title={LLama 7B, $4\times4 A10G$},
    xtick={1,2,4,8},
    % xlabel={Microstages / GPU},
  ]
  \addplot[mark=square*, color={rgb:red, 0; green, 107; blue, 164}] coordinates {
    (1, 100)
    (2, 77.59)
    (4, 80.78)
    (8, 79.94)
  };
  \draw[color={rgb:red, 255; green, 127; blue, 0}, dotted, thick] (axis cs:0.5,48.4) -- (axis cs:8.5,48.4) node[pos=0.75, above, font=\tiny] {PP + ZeRO3};
  \draw[color={rgb:red, 152; green, 78; blue, 163}, loosely dashed, thick] (axis cs:0.5,100) -- (axis cs:8.5,100) node[pos=0.75, above, font=\tiny] {PP + ZeRO2};
  
  % Plot 3: Memory Utilization for LLama 13B (bottom left)
  \nextgroupplot[
    ylabel={Memory Util. (\%)},
    xlabel={Ministages / GPU},
    xtick={1,2,5,10},
  ]
  \addplot[mark=triangle*, color={rgb:red, 89; green, 89; blue, 89}] coordinates {
    (1, 100)
    (2, 86)
    (5, 66)
    (10, 62)
  };
  \draw[color={rgb:red, 255; green, 127; blue, 0}, dotted, thick] (axis cs:0.5,72) -- (axis cs:10.5,72) node[pos=0.75, above, font=\tiny] {PP + ZeRO3};
  \draw[color={rgb:red, 152; green, 78; blue, 163}, loosely dashed, thick] (axis cs:0.5,100) -- (axis cs:10.5,100) node[pos=0.75, above, font=\tiny] {PP + ZeRO2};

  % Plot 4: Memory Utilization for LLama 7B (bottom right)
  \nextgroupplot[
    xlabel={Ministages / GPU},
    xtick={1,2,4,8},
  ]
  \addplot[mark=triangle*, color={rgb:red, 89; green, 89; blue, 89}] coordinates {
    (1, 100)
    (2, 81)
    (4, 69)
    (8, 59)
  };
  \draw[color={rgb:red, 255; green, 127; blue, 0}, dotted, thick] (axis cs:0.5,69) -- (axis cs:8.5,69) node[pos=0.80, above, font=\tiny] {PP + ZeRO3};
  \draw[color={rgb:red, 152; green, 78; blue, 163}, loosely dashed, thick] (axis cs:0.5,100) -- (axis cs:8.5,100) node[pos=0.80, above, font=\tiny] {PP + ZeRO2};

  \end{groupplot}
  \end{tikzpicture}
  \caption{TFlops and memory utilization for varying ministages per GPU. Values are normalized to 1 microstage.}
  \label{fig:interleaved_pipelining_scaling}
  \vspace{-15pt}
\end{figure} 
% \addplot[mark=*, blue] coordinates {
%     (1, 1.00)
%     (2, 0.8669413929)
%     (5, 0.8705250739)
%     (10, 0.758761148)
%   };

%   % Plot 2: Memory Utilization for LLama 13B (top right)
%   \nextgroupplot[
%     ylabel={Memory Util.},
%     xtick={1,2,5,10},
%     xlabel={Microstages / GPU},
%   ]
%   \addplot[mark=*, red] coordinates {
%     (1, 1.00)
%     (2, 0.86)
%     (5, 0.66)
%     (10, 0.62)
%   };
  
%   % Plot 3: TFlops for LLama 7B (bottom left)
%   \nextgroupplot[
%     ylabel={TFlops},
%     xlabel={Microstages / GPU},
%     title={LLama 7B, $4\times4 A10G$},
%     xtick={1,2,4,8},
%   ]
%   \addplot[mark=*, blue] coordinates {
%     (1, 1.00)
%     (2, 0.7759342916)
%     (4, 0.8077700205)
%     (8, 0.79937577)
%   };

%   % Plot 4: Memory Utilization for LLama 7B (bottom right)
%   \nextgroupplot[
%     ylabel={Memory Util.},
%     xlabel={Microstages / GPU},
%     xtick={1,2,4,8},
%   ]
%   \addplot[mark=*, red] coordinates {
%     (1, 1.00)
%     (2, 0.81)
%     (4, 0.69)
%     (8, 0.59)
%   };

==> plots/network_bandwidth.tex <==
% Define reusable colors
\definecolor{myblue}{RGB}{34,94,168}
\definecolor{mybrown}{RGB}{204,76,2}

\begin{figure}[h]
  \centering
  \begin{subfigure}[b]{0.87\columnwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=0.9\columnwidth,
        height=5.2cm,
        width=5.2cm,
        enlargelimits=false,
        colorbar,
        colorbar style={
          title=GB/s,
          ylabel shift=-20pt,
          title style={font=\tiny},
          tick label style={font=\tiny},
        },
        colormap={custom}{color(0)=(red!20!white); color(1)=(red!100!black)},
        xtick=data,
        ytick=data,
        xticklabels={\textcolor{myblue}{T4}, \textcolor{myblue}{A10G}, \textcolor{myblue}{V100}, \textcolor{myblue}{A100}, \textcolor{mybrown}{T4}, \textcolor{mybrown}{A10G}, \textcolor{mybrown}{V100}, \textcolor{mybrown}{A100}},
        yticklabels={\textcolor{myblue}{T4}, \textcolor{myblue}{A10G}, \textcolor{myblue}{V100}, \textcolor{myblue}{A100}, \textcolor{mybrown}{T4}, \textcolor{mybrown}{A10G}, \textcolor{mybrown}{V100}, \textcolor{mybrown}{A100}},
        xticklabel style={rotate=45, anchor=east, font=\tiny, yshift=-2pt},
        yticklabel style={font=\tiny},
        x tick style={draw=none},
        y tick style={draw=none},
        title style={font=\small},
        point meta min=0,
        point meta max=15,
        nodes near coords style={font=\tiny, text opacity=1},
        nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
        every node near coord/.append style={font=\tiny},
        nodes near coords style={text opacity=1, font=\tiny, anchor=center},
      ]
      \addplot[
  matrix plot,
  mesh/cols=8,
  point meta=explicit,
  shader=flat,              % use flat shading so draw works
  draw=black,               % border color
  line width=0.05pt,         % border thickness
  draw opacity=.8            % ensure the border is fully opaque
] table [meta=C] {
        x y C
        0 0 11.79
        1 0 12.06
        2 0 3.08
        3 0 11.76
        4 0 2.69
        5 0 2.69
        6 0 2.69
        7 0 2.69
        0 1 12.06
        1 1 12.16
        2 1 3.08
        3 1 12.26
        4 1 2.69
        5 1 2.69
        6 1 2.76
        7 1 2.69
        0 2 3.08
        1 2 3.08
        2 2 3.08
        3 2 3.08
        4 2 2.76
        5 2 2.69
        6 2 2.69
        7 2 2.69
        0 3 11.76
        1 3 12.26
        2 3 3.08
        3 3 12.26
        4 3 2.69
        5 3 2.69
        6 3 2.69
        7 3 2.69
        0 4 2.69
        1 4 2.69
        2 4 2.69
        3 4 2.69
        4 4 11.79
        5 4 12.06
        6 4 3.08
        7 4 11.76
        0 5 2.69
        1 5 2.69
        2 5 2.76
        3 5 2.69
        4 5 12.06
        5 5 12.16
        6 5 3.08
        7 5 12.26
        0 6 2.76
        1 6 2.69
        2 6 2.69
        3 6 2.69
        4 6 3.08
        5 6 3.08
        6 6 3.08
        7 6 3.08
        0 7 2.69
        1 7 2.69
        2 7 2.69
        3 7 2.69
        4 7 11.76
        5 7 12.26
        6 7 3.08
        7 7 12.26
      };
      \end{axis}
    \end{tikzpicture}
    \caption{Heatmap of inter-node bandwidth between VMs of different GPUs across two regions, \textcolor{myblue}{us-east-1} and \textcolor{mybrown}{us-east-2}.}
    \label{fig:internode_bandwidth}
  \end{subfigure}
  
  \begin{subfigure}[b]{0.9\columnwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=0.9\columnwidth,
        height=3.5cm,
        ybar,
        ymax=265,
        ymin=0,
        enlarge x limits=0.15,
        ylabel={Bandwidth (GB/s)},
        ylabel style={font=\scriptsize},
        symbolic x coords={T4,A10G,V100,A100},
        xtick=data,
        yticklabel style={font=\scriptsize},
        xticklabel style={font=\tiny},
        x tick style={draw=none},
        ytick={},
        title style={font=\small},
        nodes near coords,
        nodes near coords style={font=\tiny},
      ]
      \addplot+[fill=myblue, bar width=15pt] coordinates {
        (T4,6.1)
        (A10G,3.0)
        (V100,23.9)
        (A100,222.2)
      };
      \end{axis}
    \end{tikzpicture}
    \caption{Intra-node bandwidth within VMs.}
    \label{fig:intranode_bandwidth}
  \end{subfigure}
  \caption{Unidirectional bandwidth between GPUs on AWS.}
  \label{fig:network_bandwidth}
  \vspace{-2pt}
\end{figure}


==> plots/optimizer_time_breakdown.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      ybar stacked,
      bar width=20pt,
      height=3.6cm,
      width=5cm,
      width=0.9\columnwidth,
      enlarge x limits=0.15,
      ylabel={Time (s)},
      symbolic x coords={Cluster A, Cluster B, Cluster C},
      xtick=data,
      legend style={
          at={(0.5,-0.25)},
          anchor=north,
          legend columns=-1,
          font=\scriptsize
      },
      ymin=0,
      y tick label style={font=\scriptsize},
      ylabel style={font=\small},
      x tick label style={font=\scriptsize, draw=none},
      ymajorgrids=true,
      grid style=dashed,
      nodes near coords align={below},
      every node near coord/.append style={font=\scriptsize}
  ]
  % Color-blind friendly colors
  \addplot+[pattern color={rgb,255:red, 0; green, 107; blue, 164}]     
  coordinates {(Cluster A,21.86) (Cluster B,45.12) (Cluster C,40.16)}; % Blue
  \addplot+[pattern color={rgb,255:red, 255; green, 128; blue, 14}, pattern=north east lines]    
  coordinates {(Cluster A,52.86) (Cluster B,69.62) (Cluster C,99.02)}; % Orange
  \addplot+[pattern color={rgb,255:red, 171; green, 171; blue, 171}, pattern=north west lines]   
  coordinates {(Cluster A,0.01) (Cluster B,0.89) (Cluster C,12.03)}; % Grey
  \addplot+[pattern color={rgb,255:red, 89; green, 89; blue, 89}, pattern=crosshatch]      
  coordinates {(Cluster A,0.6) (Cluster B,1.92) (Cluster C,3.84)}; % Dark Grey
  \legend{Compute Profiling, Network Profiling, Phase 1, Phase 2}
  \end{axis}
  
  % Add GPU count labels
  \node[font=\tiny] at (0.75, -0.4) {20 GPUs};
  \node[font=\tiny] at (3.1, -0.4) {64 GPUs};
  \node[font=\tiny] at (5.4, -0.4) {128 GPUs};
  \end{tikzpicture}
  \caption{Planner runtime breakdown per cluster.}
  \label{fig:optimizer_time_breakdown}
  \vspace{-10pt}
\end{figure}


==> plots/tp_vs_fsdp.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=1 by 1, vertical sep=25mm},
    ybar=0pt,
    height=4cm,
    legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, font=\scriptsize},
    ylabel={HFU (\%)},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny}, 
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    ymajorgrids=true,
    grid style=dashed,
    ymin=0
  ]
  
  \nextgroupplot[
    % title={Llama 7B, Cluster B},
    width=6.7cm,
    height=3.8cm,
    symbolic x coords={T4,A10G,V100,A100},
    xtick=data,
    ymax=55,
    bar width=12pt,
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    x tick style={draw=none},
    enlarge x limits=0.2
  ]
  \addplot+[style={fill=blue!70, pattern=north east lines, pattern color=blue!90}] 
      coordinates {(T4,13.14) (A10G,3.24) (V100,30.975) (A100,39.145)};
  \addplot+[style={fill=red!70, pattern=crosshatch, pattern color=red!90}] 
      coordinates {(T4,31.68) (A10G,32.28) (V100,44.97) (A100,44.46)};
  \legend{TP, DP (ZeRO-3)}
  \end{groupplot}
  \end{tikzpicture}
  \caption{Hardware Flops Utilization (HFU \cite{palm_hfu}) of tensor parallelism (TP) vs data parallelism (DP) with ZeRO-3 on 8 GPU AWS VMs.}
  \label{fig:tp_vs_fsdp}
  \vspace{-16pt}
\end{figure}

==> plots/zero2_vs_zero3.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=10mm},
    ybar,
    ymin=0,
    enlarge x limits=0.35,
    width=0.5\columnwidth,
    xticklabel style={font=\tiny},
    y tick label style={font=\tiny},
    x tick style={draw=none},
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    xticklabel style={rotate=20, anchor=east, font=\tiny, yshift=-2.4pt, xshift=15},
    legend style={at={(1.05,0.5)}, anchor=west, legend columns=1, font=\tiny},
    height=4cm,
    width=0.47\columnwidth,
    % nodes near coords,
    % nodes near coords align={vertical},
    % every node near coord/.append style={font=\tiny, anchor=west}
  ]
  
  % Plot 1: TFlops
  \nextgroupplot[
    ylabel={TFlops},
    symbolic x coords={Llama 1B, Llama 3B, Llama 7B},
    xtick=data
  ]
  \addplot+[pattern color={rgb:red, 152; green, 78; blue, 163}, pattern=north east lines, bar width=5pt] coordinates {
    (Llama 1B, 329.2)
    (Llama 3B, 249.58)
    (Llama 7B, 0)
  };
  \addplot+[pattern color={rgb:red, 255; green, 127; blue, 0}, pattern=crosshatch, bar width=5pt] coordinates {
    (Llama 1B, 61.99)
    (Llama 3B, 119.07)
    (Llama 7B, 163.31)
  };
  
  % Add OOM label for Llama 7B with PP+ZeRO-2
  \node[text=red, align=center, font=\tiny, rotate=90,yshift=5pt] at (axis cs:Llama 7B, 50) {OOM};
  
  % Plot 2: Memory Utilization
  \nextgroupplot[
    ylabel={Memory Util. (\%)},
    symbolic x coords={Llama 1B, Llama 3B, Llama 7B},
    xtick=data
  ]
  \addplot+[pattern color={rgb:red, 152; green, 78; blue, 163}, pattern=north east lines, bar width=5pt] coordinates {
    (Llama 1B, 36.98)
    (Llama 3B, 68.02)
    (Llama 7B, 0)
  };
  \addplot+[pattern color={rgb:red, 255; green, 127; blue, 0}, pattern=crosshatch, bar width=5pt] coordinates {
    (Llama 1B, 14.32)
    (Llama 3B, 31.33)
    (Llama 7B, 48.98)
  };
  
  % Add OOM label for Llama 7B with PP+ZeRO-2
  \node[text=red, align=center, font=\tiny, rotate=90,yshift=5pt] at (axis cs:Llama 7B, 10) {OOM};
  
  \legend{PP+ZeRO-2, PP+ZeRO-3}
  \end{groupplot}
  \end{tikzpicture}
  \caption{Comparison of pipeline parallelism (PP) with ZeRO-2 vs ZeRO-3 across different Llama\cite{touvron2023llama, zhang2024tinyllama} 
  model sizes on 8 V100s + 8 T4s. OOM indicates Out-of-Memory.}
  \label{fig:zero2_vs_zero3}
\end{figure} 
